Full-stack Hybrid Beamforming in mmWave 5G Networks

This paper analyzes Hybrid Beamforming (HBF) and Multi-User Multiple-Input Multiple-Output (MU-MIMO) in millimeter wave (mmWave) 5th generation (5G) cellular networks considering the full protocol stack with TCP/IP traffic and MAC scheduling. Prior work on HBF and MU-MIMO has assumed full-buffer transmissions and studied link-level performance. We report non-trivial interactions between the HBF technique, the front-loaded channel estimation pilot scheme in NR, and the constraints of MU-MIMO scheduling. We also report that joint multi-user beamforming design is imperative, in the sense that the MU-MIMO system cannot be fully exploited when implemented as a mere collection of single-user analog beams working in parallel. By addressing these issues, throughput can be dramatically increased in mmWave 5G networks by means of Spatial Division Multiple Access (SDMA).

==> figures/bf-legend.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
%legend style={font=\scriptsize,at={(0.5,0.5)}, anchor=south, draw=white!80.0!black},
legend style={font=\scriptsize,at={(0.5,0.5)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=2
]

%  \addplot [solid, color0]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{\gls{gbf}}

 \addplot [solid, color0]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{\gls{cbf}}
 % \addlegendimage{empty legend}\addlegendentry{}

%  \addplot [solid, color2]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{\gls{fmbf}}
%  % \addlegendimage{empty legend}\addlegendentry{}

 \addplot [solid, color3]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{\gls{smbf}}
 % \addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, black, thick]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{1 layer \gls{tmrs}}

\addplot [dashed, black, thick]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{4 layer \gls{pmrs}}
% \addlegendimage{empty legend}\addlegendentry{}
\end{axis}

\end{tikzpicture}


==> figures/bler_rlcAm=False_interPacketInterval=150_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
  \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
  \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
  ybar,
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xtick style={color=black},
xtick={0,1,2,3},
% xticklabel style = {rotate=90.0},
xticklabels={\gls{tmrs}-1L, \gls{pmrs}-4L},
y grid style={white!69.01960784313725!black},
ylabel={BLER},
ymin=0, ymax=0.5,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
% symbolic x coords={0,1,2},
%bar width=0pt,
bar width=30pt,
xmin=0, xmax=1,
enlarge x limits=0.45,
legend columns=2, 
legend style={font=\tiny,at={(0.02,0.98)}, anchor=north west, draw=white!80.0!black},
label style={font=\tiny},
tick label style={font=\tiny} 
]

\addlegendimage{ybar,ybar legend, color0, fill=color0,fill opacity=0.4};
\addlegendentry{DL}

\addlegendimage{ybar,ybar legend, color1, fill=color1,fill opacity=0.4, postaction={pattern=north east lines}};
\addlegendentry{UL}

\addplot[color0, fill=color0, fill opacity=0.4] coordinates {(0,0.123515226065967) (1, 0.159321238785321) };

\addplot[color1, fill=color1, fill opacity=0.4, postaction={pattern=north east lines}] coordinates {(0,0.242682975360048) (1,0.136730253662689)}; 


% \path [draw=black, semithick]
% (axis cs:0,0.169019645828672)
% --(axis cs:0,0.185503733415485);
% 
% \path [draw=black, semithick]
% (axis cs:1,0.185241244480378)
% --(axis cs:1,0.201495954946825);
% \end{axis}

% \path [draw=black, semithick]
% (axis cs:1,0.139533081294152)
% --(axis cs:1,0.159071062158744);
% 
% \path [draw=black, semithick]
% (axis cs:2,0.15409057276501)
% --(axis cs:2,0.177717698118065);
\end{axis}
\end{tikzpicture}


==> figures/cdf_bler_ul_rlcAm=False_interPacketInterval=1500_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
%xmin=0, xmax=1,
xmin=-0.01, xmax=1.01,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel={BLER},
% ylabel={ECDF}
ylabel={$P (X \leq x)$},
label style={font=\tiny},
tick label style={font=\tiny} 
]
% \addplot [semithick, color0]
% table {%
% 0 0.662344474262015
% 0.0101010101010101 0.783703342278604
% 0.0202020202020202 0.788106855330568
% 0.0303030303030303 0.79061966333252
% 0.0404040404040404 0.792681141741888
% 0.0505050505050505 0.794144913393511
% 0.0606060606060606 0.795474505977068
% 0.0707070707070707 0.796572334715784
% 0.0808080808080808 0.797499390095145
% 0.0909090909090909 0.798475237862893
% 0.101010101010101 0.799402293242254
% 0.111111111111111 0.80019516955355
% 0.121212121212121 0.800756282020005
% 0.131313131313131 0.80128080019517
% 0.141414141414141 0.801793120273237
% 0.151515151515152 0.802122468894852
% 0.161616161616162 0.802585996584533
% 0.171717171717172 0.803086118565504
% 0.181818181818182 0.8034886557697
% 0.191919191919192 0.803891192973896
% 0.202020202020202 0.804232739692608
% 0.212121212121212 0.80461088070261
% 0.222222222222222 0.804952427421322
% 0.232323232323232 0.805330568431325
% 0.242424242424242 0.805647718955843
% 0.252525252525253 0.805867284703586
% 0.262626262626263 0.806050256160039
% 0.272727272727273 0.806257623810686
% 0.282828282828283 0.806611368626494
% 0.292929292929293 0.806952915345206
% 0.303030303030303 0.807233471578434
% 0.313131313131313 0.807538424005855
% 0.323232323232323 0.807745791656502
% 0.333333333333333 0.807953159307148
% 0.343434343434343 0.808136130763601
% 0.353535353535354 0.808245913637473
% 0.363636363636364 0.808441083191022
% 0.373737373737374 0.808587460356184
% 0.383838383838384 0.808794828006831
% 0.393939393939394 0.809014393754574
% 0.404040404040404 0.809270553793608
% 0.414141414141414 0.809490119541352
% 0.424242424242424 0.80961210051232
% 0.434343434343434 0.80980727006587
% 0.444444444444444 0.810014637716516
% 0.454545454545455 0.810209807270066
% 0.464646464646465 0.810380580629422
% 0.474747474747475 0.810526957794584
% 0.484848484848485 0.81073432544523
% 0.494949494949495 0.810905098804586
% 0.505050505050505 0.811051475969749
% 0.515151515151515 0.811149060746523
% 0.525252525252525 0.811295437911686
% 0.535353535353535 0.811527201756526
% 0.545454545454546 0.811746767504269
% 0.555555555555556 0.811893144669432
% 0.565656565656566 0.812051719931691
% 0.575757575757576 0.812234691388143
% 0.585858585858586 0.812417662844596
% 0.595959595959596 0.812612832398146
% 0.606060606060606 0.812820200048792
% 0.616161616161616 0.813015369602342
% 0.626262626262626 0.813210539155892
% 0.636363636363636 0.813308123932666
% 0.646464646464647 0.813430104903635
% 0.656565656565657 0.813600878262991
% 0.666666666666667 0.813771651622347
% 0.676767676767677 0.813832642107831
% 0.686868686868687 0.8139546230788
% 0.696969696969697 0.814161990729446
% 0.707070707070707 0.814247377409124
% 0.717171717171717 0.814357160282996
% 0.727272727272727 0.814576726030739
% 0.737373737373737 0.814808489875579
% 0.747474747474748 0.815003659429129
% 0.757575757575758 0.815174432788485
% 0.767676767676768 0.81530861185655
% 0.777777777777778 0.815589168089778
% 0.787878787878788 0.815772139546231
% 0.797979797979798 0.815906318614296
% 0.808080808080808 0.816174676750427
% 0.818181818181818 0.816272261527202
% 0.828282828282828 0.816479629177848
% 0.838383838383838 0.816699194925592
% 0.848484848484849 0.81701634545011
% 0.858585858585859 0.817345694071725
% 0.868686868686869 0.817553061722371
% 0.878787878787879 0.817845816052696
% 0.888888888888889 0.818223957062698
% 0.898989898989899 0.818516711393023
% 0.909090909090909 0.818858258111735
% 0.919191919191919 0.81922420102464
% 0.929292929292929 0.819638936325933
% 0.939393939393939 0.820163454501098
% 0.94949494949495 0.820797755550134
% 0.95959595959596 0.821175896560137
% 0.96969696969697 0.82182239570627
% 0.97979797979798 0.822773847279824
% 0.98989898989899 0.824066845572091
% 1 1
% };
\addplot [semithick, color0]
table {%
0 0.717287705349873
0.0101010101010101 0.815233009243738
0.0202020202020202 0.818825135303415
0.0303030303030303 0.821207912256334
0.0404040404040404 0.822536998898415
0.0505050505050505 0.823925954308157
0.0606060606060606 0.82511135590785
0.0707070707070707 0.825997413669237
0.0808080808080808 0.826751760141769
0.0909090909090909 0.827386369078979
0.101010101010101 0.828092820537382
0.111111111111111 0.828763350735188
0.121212121212121 0.82930216964414
0.131313131313131 0.829757172278366
0.141414141414141 0.830176253651995
0.151515151515152 0.830547440011495
0.161616161616162 0.830966521385124
0.171717171717172 0.831361655251688
0.181818181818182 0.831756789118253
0.191919191919192 0.832080080463624
0.202020202020202 0.832439293069591
0.212121212121212 0.832738636907898
0.222222222222222 0.833037980746204
0.232323232323232 0.833301403323914
0.242424242424242 0.833684563436946
0.252525252525253 0.833936012261124
0.262626262626263 0.834271277360027
0.272727272727273 0.834570621198333
0.282828282828283 0.834857991283107
0.292929292929293 0.835061545093156
0.303030303030303 0.835324967670866
0.313131313131313 0.835528521480914
0.323232323232323 0.835815891565688
0.333333333333333 0.836043392882801
0.343434343434343 0.836234972939317
0.353535353535354 0.836486421763494
0.363636363636364 0.836821686862398
0.373737373737374 0.83694142439772
0.383838383838384 0.837144978207769
0.393939393939394 0.837384453278414
0.404040404040404 0.83757603333493
0.414141414141414 0.837803534652043
0.424242424242424 0.83805498347622
0.434343434343434 0.838378274821591
0.444444444444444 0.838569854878107
0.454545454545455 0.838809329948752
0.464646464646465 0.83906077877293
0.474747474747475 0.839216437568849
0.484848484848485 0.839503807653623
0.494949494949495 0.839623545188946
0.505050505050505 0.839922889027252
0.515151515151515 0.840102495330236
0.525252525252525 0.840329996647349
0.535353535353535 0.840449734182672
0.545454545454546 0.840677235499784
0.555555555555556 0.840868815556301
0.565656565656566 0.84102447435222
0.575757575757576 0.841192106901672
0.585858585858586 0.841419608218784
0.595959595959596 0.841718952057091
0.606060606060606 0.841862637099478
0.616161616161616 0.842090138416591
0.626262626262626 0.842257770966042
0.636363636363636 0.842473298529623
0.646464646464647 0.842664878586139
0.656565656565657 0.842904353656784
0.666666666666667 0.843012117438575
0.676767676767677 0.8430959337133
0.686868686868687 0.843371330044542
0.696969696969697 0.843550936347526
0.707070707070707 0.843742516404042
0.717171717171717 0.843922122707026
0.727272727272727 0.844185545284736
0.737373737373737 0.844484889123042
0.747474747474748 0.84473633794722
0.757575757575758 0.844975813017865
0.767676767676768 0.845179366827913
0.777777777777778 0.845299104363236
0.787878787878788 0.845526605680349
0.797979797979798 0.845766080750994
0.808080808080808 0.845993582068107
0.818181818181818 0.846233057138752
0.828282828282828 0.846664112265913
0.838383838383838 0.846879639829494
0.848484848484849 0.847202931174865
0.858585858585859 0.847562143780832
0.868686868686869 0.847825566358542
0.878787878787879 0.84818477896451
0.888888888888889 0.848579912831074
0.898989898989899 0.849010967958235
0.909090909090909 0.849442023085397
0.919191919191919 0.849968868240816
0.929292929292929 0.8505196609033
0.939393939393939 0.85099861104459
0.94949494949495 0.851453613678816
0.95959595959596 0.852160065137219
0.96969696969697 0.852950332870348
0.97979797979798 0.854039944441784
0.98989898989899 0.855919823746348
1 1
};
% \addplot [semithick, color0, dashed]
% table {%
% 0 0.609889027513297
% 0.0101010101010101 0.67729332195154
% 0.0202020202020202 0.680182546457417
% 0.0303030303030303 0.681495830323725
% 0.0404040404040404 0.682710617900059
% 0.0505050505050505 0.683531420316501
% 0.0606060606060606 0.684319390636286
% 0.0707070707070707 0.685173025149386
% 0.0808080808080808 0.685862499179198
% 0.0909090909090909 0.68625648433909
% 0.101010101010101 0.686716133692298
% 0.111111111111111 0.68711011885219
% 0.121212121212121 0.687701096592028
% 0.131313131313131 0.687930921268632
% 0.141414141414141 0.688226410138551
% 0.151515151515152 0.688587563201786
% 0.161616161616162 0.688850219975048
% 0.171717171717172 0.688981548361678
% 0.181818181818182 0.68924420513494
% 0.191919191919192 0.689375533521571
% 0.202020202020202 0.689605358198175
% 0.212121212121212 0.689769518681463
% 0.222222222222222 0.689933679164751
% 0.232323232323232 0.690196335938013
% 0.242424242424242 0.690491824807932
% 0.252525252525253 0.690721649484536
% 0.262626262626263 0.690885809967825
% 0.272727272727273 0.691082802547771
% 0.282828282828283 0.691345459321032
% 0.292929292929293 0.691476787707663
% 0.303030303030303 0.691739444480925
% 0.313131313131313 0.69180510867424
% 0.323232323232323 0.692034933350844
% 0.333333333333333 0.692100597544159
% 0.343434343434343 0.69223192593079
% 0.353535353535354 0.692330422220763
% 0.363636363636364 0.692757239477313
% 0.373737373737374 0.692954232057259
% 0.383838383838384 0.693184056733863
% 0.393939393939394 0.693446713507125
% 0.404040404040404 0.693643706087071
% 0.414141414141414 0.693840698667017
% 0.424242424242424 0.694103355440278
% 0.434343434343434 0.694234683826909
% 0.444444444444444 0.694431676406855
% 0.454545454545455 0.694497340600171
% 0.464646464646465 0.69479282947009
% 0.474747474747475 0.694825661566748
% 0.484848484848485 0.694989822050036
% 0.494949494949495 0.695121150436667
% 0.505050505050505 0.69521964672664
% 0.515151515151515 0.695383807209928
% 0.525252525252525 0.69564646398319
% 0.535353535353535 0.695712128176505
% 0.545454545454546 0.695810624466478
% 0.555555555555556 0.695909120756452
% 0.565656565656566 0.69607328123974
% 0.575757575757576 0.696204609626371
% 0.585858585858586 0.696303105916344
% 0.595959595959596 0.696401602206317
% 0.606060606060606 0.696434434302975
% 0.616161616161616 0.69650009849629
% 0.626262626262626 0.696631426882921
% 0.636363636363636 0.696664258979578
% 0.646464646464647 0.696697091076236
% 0.656565656565657 0.696729923172894
% 0.666666666666667 0.696894083656182
% 0.676767676767677 0.697255236719417
% 0.686868686868687 0.697452229299363
% 0.696969696969697 0.697616389782652
% 0.707070707070707 0.697813382362598
% 0.717171717171717 0.698010374942544
% 0.727272727272727 0.698108871232517
% 0.737373737373737 0.698305863812463
% 0.747474747474748 0.698305863812463
% 0.757575757575758 0.698437192199094
% 0.767676767676768 0.698765513165671
% 0.777777777777778 0.698896841552302
% 0.787878787878788 0.69906100203559
% 0.797979797979798 0.699126666228905
% 0.808080808080808 0.699257994615536
% 0.818181818181818 0.699290826712194
% 0.828282828282828 0.699684811872086
% 0.838383838383838 0.699947468645348
% 0.848484848484849 0.700013132838663
% 0.858585858585859 0.700111629128636
% 0.868686868686869 0.700472782191871
% 0.878787878787879 0.70076827106179
% 0.888888888888889 0.701260752511655
% 0.898989898989899 0.701589073478232
% 0.909090909090909 0.701851730251494
% 0.919191919191919 0.702245715411386
% 0.929292929292929 0.702705364764594
% 0.939393939393939 0.703165014117802
% 0.94949494949495 0.703821656050955
% 0.95959595959596 0.704051480727559
% 0.96969696969697 0.704642458467398
% 0.97979797979798 0.705299100400552
% 0.98989898989899 0.706087070720336
% 1 1
% };
\addplot [semithick, color0, dashed]
table {%
0 0.63618483163747
0.0101010101010101 0.709063253959929
0.0202020202020202 0.711371026958985
0.0303030303030303 0.712865834469737
0.0404040404040404 0.714019720969265
0.0505050505050505 0.71485891115074
0.0606060606060606 0.71582922479807
0.0707070707070707 0.716694639672716
0.0808080808080808 0.717402706388335
0.0909090909090909 0.71776985209273
0.101010101010101 0.718504143501521
0.111111111111111 0.718923738592258
0.121212121212121 0.71921221021714
0.131313131313131 0.71968425469422
0.141414141414141 0.7201562991713
0.151515151515152 0.720628343648379
0.161616161616162 0.720916815273261
0.171717171717172 0.721152837511801
0.181818181818182 0.721388859750341
0.191919191919192 0.721651106682052
0.202020202020202 0.722044477079618
0.212121212121212 0.722411622784013
0.222222222222222 0.722673869715724
0.232323232323232 0.72280499318158
0.242424242424242 0.723198363579146
0.252525252525253 0.723329487045002
0.262626262626263 0.723617958669884
0.272727272727273 0.723801531522081
0.282828282828283 0.724063778453792
0.292929292929293 0.724326025385503
0.303030303030303 0.724719395783069
0.313131313131313 0.724902968635267
0.323232323232323 0.725007867407951
0.333333333333333 0.725191440260149
0.343434343434343 0.725427462498689
0.353535353535354 0.725584810657715
0.363636363636364 0.725663484737229
0.373737373737374 0.725899506975768
0.383838383838384 0.725978181055282
0.393939393939394 0.726214203293821
0.404040404040404 0.726292877373335
0.414141414141414 0.726502674918703
0.424242424242424 0.72689604531627
0.434343434343434 0.727053393475296
0.444444444444444 0.727210741634323
0.454545454545455 0.727368089793349
0.464646464646465 0.727472988566034
0.474747474747475 0.72763033672506
0.484848484848485 0.727813909577258
0.494949494949495 0.72810238120214
0.505050505050505 0.728154830588482
0.515151515151515 0.728364628133851
0.525252525252525 0.728390852827022
0.535353535353535 0.728626875065562
0.545454545454546 0.728889121997273
0.555555555555556 0.728967796076786
0.565656565656566 0.72907269484947
0.575757575757576 0.729151368928984
0.585858585858586 0.729256267701668
0.595959595959596 0.729439840553866
0.606060606060606 0.729702087485576
0.616161616161616 0.729833210951432
0.626262626262626 0.729911885030945
0.636363636363636 0.730016783803629
0.646464646464647 0.730147907269485
0.656565656565657 0.730357704814854
0.666666666666667 0.730541277667051
0.676767676767677 0.730619951746565
0.686868686868687 0.730829749291933
0.696969696969697 0.730960872757789
0.707070707070707 0.731118220916815
0.717171717171717 0.731406692541697
0.727272727272727 0.731695164166579
0.737373737373737 0.732088534564146
0.747474747474748 0.732272107416343
0.757575757575758 0.732455680268541
0.767676767676768 0.732613028427567
0.777777777777778 0.732901500052449
0.787878787878788 0.733216196370503
0.797979797979798 0.733425993915871
0.808080808080808 0.733740690233924
0.818181818181818 0.73387181369978
0.828282828282828 0.73410783593832
0.838383838383838 0.734343858176859
0.848484848484849 0.734501206335886
0.858585858585859 0.73484212734711
0.868686868686869 0.735025700199308
0.878787878787879 0.735235497744676
0.888888888888889 0.735655092835414
0.898989898989899 0.735943564460296
0.909090909090909 0.736179586698836
0.919191919191919 0.736677855869086
0.929292929292929 0.737176125039337
0.939393939393939 0.737648169516417
0.94949494949495 0.738093989300325
0.95959595959596 0.738828280709116
0.96969696969697 0.739536347424735
0.97979797979798 0.740218189447183
0.98989898989899 0.741319626560369
1 1
};
% \addplot [semithick, color2, dashed]
% table {%
% 0 0.660543443800004
% 0.0101010101010101 0.731448499654986
% 0.0202020202020202 0.73308964771265
% 0.0303030303030303 0.734395106394883
% 0.0404040404040404 0.735327576882192
% 0.0505050505050505 0.736129501501278
% 0.0606060606060606 0.736688983793663
% 0.0707070707070707 0.737248466086048
% 0.0808080808080808 0.737640103690718
% 0.0909090909090909 0.738124988344119
% 0.101010101010101 0.73846067771955
% 0.111111111111111 0.738740418865743
% 0.121212121212121 0.739113407060667
% 0.131313131313131 0.739355849387367
% 0.141414141414141 0.739654239943306
% 0.151515151515152 0.739840734040768
% 0.161616161616162 0.740101825777214
% 0.171717171717172 0.740400216333153
% 0.181818181818182 0.740773204528077
% 0.191919191919192 0.741034296264523
% 0.202020202020202 0.741183491542493
% 0.212121212121212 0.741388635049701
% 0.222222222222222 0.741500531508178
% 0.232323232323232 0.741612427966655
% 0.242424242424242 0.741780272654371
% 0.252525252525253 0.742041364390817
% 0.262626262626263 0.742190559668786
% 0.272727272727273 0.742377053766248
% 0.282828282828283 0.742488950224725
% 0.292929292929293 0.742600846683202
% 0.303030303030303 0.742731392551426
% 0.313131313131313 0.742917886648888
% 0.323232323232323 0.743048432517111
% 0.333333333333333 0.743123030156096
% 0.343434343434343 0.743365472482796
% 0.353535353535354 0.743421420712034
% 0.363636363636364 0.743626564219242
% 0.373737373737374 0.74373846067772
% 0.383838383838384 0.743906305365435
% 0.393939393939394 0.744018201823912
% 0.404040404040404 0.744204695921374
% 0.414141414141414 0.744279293560359
% 0.424242424242424 0.744484437067567
% 0.434343434343434 0.744577684116298
% 0.444444444444444 0.744708229984521
% 0.454545454545455 0.744782827623506
% 0.464646464646465 0.744987971130714
% 0.474747474747475 0.745043919359952
% 0.484848484848485 0.745267712276906
% 0.494949494949495 0.745360959325637
% 0.505050505050505 0.745472855784114
% 0.515151515151515 0.745566102832845
% 0.525252525252525 0.745696648701069
% 0.535353535353535 0.745939091027769
% 0.545454545454546 0.746050987486246
% 0.555555555555556 0.746144234534977
% 0.565656565656566 0.746256130993454
% 0.575757575757576 0.746330728632439
% 0.585858585858586 0.746498573320154
% 0.595959595959596 0.746741015646855
% 0.606060606060606 0.746946159154063
% 0.616161616161616 0.74705805561254
% 0.626262626262626 0.747263199119748
% 0.636363636363636 0.747468342626956
% 0.646464646464647 0.747580239085433
% 0.656565656565657 0.747729434363402
% 0.666666666666667 0.747822681412133
% 0.676767676767677 0.747990526099849
% 0.686868686868687 0.748065123738834
% 0.696969696969697 0.748195669607057
% 0.707070707070707 0.748251617836295
% 0.717171717171717 0.748438111933757
% 0.727272727272727 0.748550008392234
% 0.737373737373737 0.748680554260458
% 0.747474747474748 0.74896029540665
% 0.757575757575758 0.749146789504112
% 0.767676767676768 0.749277335372335
% 0.777777777777778 0.749426530650305
% 0.787878787878788 0.749538427108782
% 0.797979797979798 0.749818168254975
% 0.808080808080808 0.74998601294269
% 0.818181818181818 0.750191156449898
% 0.828282828282828 0.750433598776599
% 0.838383838383838 0.750657391693553
% 0.848484848484849 0.750787937561776
% 0.858585858585859 0.751030379888477
% 0.868686868686869 0.751216873985938
% 0.878787878787879 0.751533913951623
% 0.888888888888889 0.751944200966039
% 0.898989898989899 0.752279890341471
% 0.909090909090909 0.75257828089741
% 0.919191919191919 0.75282072322411
% 0.929292929292929 0.753081814960556
% 0.939393939393939 0.753529400794465
% 0.94949494949495 0.753958337218627
% 0.95959595959596 0.754424572462282
% 0.96969696969697 0.754946755935175
% 0.97979797979798 0.75550623822756
% 0.98989898989899 0.75692359336827
% 1 1
% };
\addplot [semithick, color3, dashed]
table {%
0 0.712944026885852
0.0101010101010101 0.81018379814769
0.0202020202020202 0.813231903502716
0.0303030303030303 0.815329104195704
0.0404040404040404 0.816853156873217
0.0505050505050505 0.817960374630385
0.0606060606060606 0.81887220101864
0.0707070707070707 0.819757975224374
0.0808080808080808 0.820448358061197
0.0909090909090909 0.82116479308054
0.101010101010101 0.821763993278537
0.111111111111111 0.822167802107622
0.121212121212121 0.822727924031836
0.131313131313131 0.823105680678399
0.141414141414141 0.82361369823757
0.151515151515152 0.824069611431698
0.161616161616162 0.824330133256914
0.171717171717172 0.824668811629694
0.181818181818182 0.824851176907345
0.191919191919192 0.825215907462648
0.202020202020202 0.825541559744168
0.212121212121212 0.825971420755774
0.222222222222222 0.826244968672251
0.232323232323232 0.826596673136292
0.242424242424242 0.826779038413943
0.252525252525253 0.826974429782855
0.262626262626263 0.82722192551681
0.272727272727273 0.827469421250765
0.282828282828283 0.827742969167242
0.292929292929293 0.827964412718675
0.303030303030303 0.828081647540023
0.313131313131313 0.828355195456499
0.323232323232323 0.828550586825411
0.333333333333333 0.828759004285584
0.343434343434343 0.829045578293321
0.353535353535354 0.829280047936016
0.363636363636364 0.829527543669971
0.373737373737374 0.829866222042752
0.383838383838384 0.830178848233011
0.393939393939394 0.830361213510662
0.404040404040404 0.830543578788313
0.414141414141414 0.830778048431007
0.424242424242424 0.831090674621266
0.434343434343434 0.831338170355222
0.444444444444444 0.831663822636741
0.454545454545455 0.831833161823132
0.464646464646465 0.832145788013391
0.474747474747475 0.832367231564824
0.484848484848485 0.832588675116258
0.494949494949495 0.832744988211387
0.505050505050505 0.832862223032735
0.515151515151515 0.833018536127864
0.525252525252525 0.833226953588037
0.535353535353535 0.833487475413253
0.545454545454546 0.833669840690904
0.555555555555556 0.833878258151077
0.565656565656566 0.834151806067553
0.575757575757576 0.834373249618987
0.585858585858586 0.834516536622856
0.595959595959596 0.834698901900507
0.606060606060606 0.834894293269419
0.616161616161616 0.835115736820852
0.626262626262626 0.835272049915982
0.636363636363636 0.835519545649937
0.646464646464647 0.835714937018849
0.656565656565657 0.835871250113978
0.666666666666667 0.836092693665412
0.676767676767677 0.836262032851802
0.686868686868687 0.836431372038193
0.696969696969697 0.836665841680887
0.707070707070707 0.83687425914106
0.717171717171717 0.837069650509972
0.727272727272727 0.837199911422579
0.737373737373737 0.837408328882752
0.747474747474748 0.837629772434186
0.757575757575758 0.837916346441923
0.767676767676768 0.838137789993357
0.777777777777778 0.838372259636051
0.787878787878788 0.838619755370006
0.797979797979798 0.838958433742787
0.808080808080808 0.839205929476742
0.818181818181818 0.839518555667001
0.828282828282828 0.83983118185726
0.838383838383838 0.840091703682476
0.848484848484849 0.840456434237778
0.858585858585859 0.840743008245516
0.868686868686869 0.841042608344514
0.878787878787879 0.841316156260991
0.888888888888889 0.841667860725032
0.898989898989899 0.842032591280334
0.909090909090909 0.842540608839506
0.919191919191919 0.842957443759851
0.929292929292929 0.843400330862718
0.939393939393939 0.843908348421889
0.94949494949495 0.844429392072321
0.95959595959596 0.845041618361578
0.96969696969697 0.84588831429353
0.97979797979798 0.847125792963305
0.98989898989899 0.848988524013599
1 1
};
\end{axis}

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
% tick align=inside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=2,
% ]
% 
%  \addplot [solid, color0]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Geometric}
% 
%  \addplot [solid, color1]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Codebook}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
%  \addplot [solid, color2]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Frequency-flat MMSE}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
%  \addplot [solid, color3]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Frequency-selective MMSE}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
% \addplot [solid, semithick, black]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{1 layer}
% 
% \addplot [dashed, semithick, black]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{4 layers}
% % \addlegendimage{empty legend}\addlegendentry{}
% \end{axis}
\end{tikzpicture}


==> figures/cdf_sinr_dl_rlcAm=False_interPacketInterval=1500_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
%xmin=-58.902835, xmax=69.287535,
xmin=-20, xmax=60,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel={SINR [dB]},
% ylabel={ECDF}
ylabel={$P (X \leq x)$},
label style={font=\tiny},
tick label style={font=\tiny} 
]
% \addplot [semithick, color0]
% table {%
% -21.4916 3.69631108154062e-05
% -20.625603030303 3.69631108154062e-05
% -19.7596060606061 7.39262216308125e-05
% -18.8936090909091 0.000147852443261625
% -18.0276121212121 0.000234099701830906
% -17.1616151515152 0.000234099701830906
% -16.2956181818182 0.000418915255907937
% -15.4296212121212 0.000665335994677312
% -14.5636242424242 0.000948719844262093
% -13.6976272727273 0.00102264606589291
% -12.8316303030303 0.00136763510017003
% -11.9656333333333 0.00202065005790887
% -11.0996363636364 0.00284615953278628
% -10.2336393939394 0.00348685345358665
% -9.36764242424242 0.00448485744560262
% -8.50164545454545 0.00550750351149553
% -7.63564848484848 0.00682585446391168
% -6.76965151515151 0.00924077770385156
% -5.90365454545454 0.0119021216825608
% -5.03765757575757 0.0167566102363175
% -4.17166060606061 0.0224612503388285
% -3.30566363636363 0.029176215470294
% -2.43966666666666 0.0368891845937754
% -1.5736696969697 0.0456740839309036
% -0.707672727272726 0.0553953820753555
% 0.158324242424243 0.0660161159163155
% 1.02432121212122 0.0761316872427984
% 1.89031818181818 0.0887977132155442
% 2.75631515151515 0.102535669401937
% 3.62231212121212 0.116963603656884
% 4.48830909090909 0.132180084275893
% 5.35430606060606 0.149749882950149
% 6.22030303030303 0.167147187107267
% 7.0863 0.185764273921293
% 7.95229696969697 0.204553855252458
% 8.81829393939394 0.224033414652177
% 9.68429090909091 0.243044774648234
% 10.5502878787879 0.263214312116508
% 11.4162848484848 0.281412483674626
% 12.2822818181818 0.299955644267022
% 13.1482787878788 0.31879450974594
% 14.0142757575758 0.337128212710382
% 14.8802727272727 0.355030679381977
% 15.7462696969697 0.37262512013011
% 16.6122666666667 0.389258519997043
% 17.4782636363636 0.40489391587196
% 18.3442606060606 0.41993790197383
% 19.2102575757576 0.433922278898992
% 20.0762545454545 0.446871688721323
% 20.9422515151515 0.461201054680762
% 21.8082484848485 0.475838446563663
% 22.6742454545455 0.490759222296148
% 23.5402424242424 0.504164510485202
% 24.4062393939394 0.519491880436658
% 25.2722363636364 0.536223848599098
% 26.1382333333333 0.554988787856386
% 27.0042303030303 0.57217663438555
% 27.8702272727273 0.592457061186269
% 28.7362242424242 0.613489071240236
% 29.6022212121212 0.631600995539785
% 30.4682181818182 0.650427539981765
% 31.3342151515152 0.668909095389468
% 32.2002121212121 0.687255119390848
% 33.0662090909091 0.704849560138981
% 33.9322060606061 0.720041398684113
% 34.798203030303 0.732879919173998
% 35.6642 0.746223602178359
% 36.530196969697 0.761119735836968
% 37.3961939393939 0.775572312165792
% 38.2621909090909 0.79256302210394
% 39.1281878787879 0.812017939429782
% 39.9941848484848 0.829846479879747
% 40.8601818181818 0.845444912643848
% 41.7261787878788 0.857655060249871
% 42.5921757575758 0.869680392301816
% 43.4581727272727 0.882777654567408
% 44.3241696969697 0.896047411350139
% 45.1901666666667 0.909465020576132
% 46.0561636363636 0.923042803282324
% 46.9221606060606 0.936287917991178
% 47.7881575757576 0.949274290924324
% 48.6541545454546 0.955939971908036
% 49.5201515151515 0.964182745619871
% 50.3861484848485 0.972339272073138
% 51.2521454545455 0.977280007885464
% 52.1181424242424 0.980828466523743
% 52.9841393939394 0.985978659964023
% 53.8501363636364 0.990044602153717
% 54.7161333333333 0.992237746728765
% 55.5821303030303 0.994147507454227
% 56.4481272727273 0.99541657425889
% 57.3141242424242 0.996488504472536
% 58.1801212121212 0.996747246248244
% 59.0461181818182 0.99685813558069
% 59.9121151515152 0.997203124614968
% 60.7781121212121 0.997794534388014
% 61.6441090909091 0.998570759715138
% 62.5101060606061 0.999310021931446
% 63.376103030303 0.999889110667554
% 64.2421 1
% };
\addplot [semithick, color0]
table {%
-32.3064 1.2824952227053e-05
-31.3425606060606 1.2824952227053e-05
-30.3787212121212 1.2824952227053e-05
-29.4148818181818 1.2824952227053e-05
-28.4510424242424 1.2824952227053e-05
-27.487203030303 1.2824952227053e-05
-26.5233636363636 1.2824952227053e-05
-25.5595242424242 1.2824952227053e-05
-24.5956848484848 1.2824952227053e-05
-23.6318454545455 1.2824952227053e-05
-22.6680060606061 1.2824952227053e-05
-21.7041666666667 3.84748566811589e-05
-20.7403272727273 3.84748566811589e-05
-19.7764878787879 5.12998089082118e-05
-18.8126484848485 5.12998089082118e-05
-17.8488090909091 8.97746655893707e-05
-16.8849696969697 0.000102599617816424
-15.9211303030303 0.000141074474497582
-14.9572909090909 0.000166724378951688
-13.9934515151515 0.000192374283405794
-13.0296121212121 0.000205199235632847
-12.0657727272727 0.000269323996768112
-11.1019333333333 0.000269323996768112
-10.1380939393939 0.000282148948995165
-9.17425454545454 0.000294973901222218
-8.21041515151515 0.000333448757903377
-7.24657575757576 0.000384748566811589
-6.28273636363636 0.000410398471265695
-5.31889696969697 0.000525823041309171
-4.35505757575757 0.000961871417028972
-3.39121818181818 0.00144921960165698
-2.42737878787879 0.001936567786285
-1.46353939393939 0.0025906403498647
-0.499699999999997 0.00441178356610622
0.464139393939398 0.00677157477588396
1.42797878787879 0.0102214869249612
2.39181818181818 0.0143382965898452
3.35565757575758 0.020096700139792
4.31949696969697 0.0277147217626614
5.28333636363637 0.0380901081143473
6.24717575757576 0.0511587344337142
7.21101515151516 0.0647018839854822
8.17485454545454 0.0795018788555013
9.13869393939394 0.09639234093853
10.1025333333333 0.114911571954394
11.0663727272727 0.133982275916022
12.0302121212121 0.15318122939992
12.9940515151515 0.17320097982635
13.9578909090909 0.194195426622036
14.9217303030303 0.212945506777987
15.8855696969697 0.231541687507214
16.8494090909091 0.251189514319059
17.8132484848485 0.269747220191605
18.7770878787879 0.288651199774281
19.7409272727273 0.30776037859259
20.7047666666667 0.326548933605222
21.6686060606061 0.343824144255063
22.6324454545455 0.359470585972067
23.5962848484848 0.37373193284855
24.5601242424242 0.386928808690188
25.5239636363636 0.399253587780385
26.487803030303 0.409975247842202
27.4516424242424 0.419029664114501
28.4154818181818 0.426698985546279
29.3793212121212 0.433739884318931
30.3431606060606 0.439652187295602
31.307 0.446128788170264
32.2708393939394 0.453926359124312
33.2346787878788 0.465289266797481
34.1985181818182 0.479114565298244
35.1623575757576 0.495350954817693
36.126196969697 0.511305195388147
37.0900363636364 0.526669488156157
38.0538757575758 0.545381093455427
39.0177151515151 0.569376579072243
39.9815545454545 0.595513831710977
40.9453939393939 0.622125607582112
41.9092333333333 0.651430623420928
42.8730727272727 0.679299244610314
43.8369121212121 0.707963012837777
44.8007515151515 0.735664909648212
45.7645909090909 0.767162992317854
46.7284303030303 0.796801456914573
47.6922696969697 0.825260025906403
48.6561090909091 0.853295371474741
49.6199484848485 0.877957754607364
50.5837878787879 0.9012991676606
51.5476272727273 0.920639195618996
52.5114666666667 0.935746989342465
53.4753060606061 0.949726187269952
54.4391454545455 0.960729996280764
55.4029848484848 0.969822887409744
56.3668242424242 0.978992728252087
57.3306636363636 0.987418721865261
58.294503030303 0.993805548074333
59.2583424242424 0.996896361561053
60.2221818181818 0.998537955446116
61.1860212121212 0.999243327818604
62.1498606060606 0.999769150859913
63.1137 1
};
% \addplot [semithick, color0, dashed]
% table {%
% -37.4248 4.15012381202706e-05
% -36.4201242424242 4.15012381202706e-05
% -35.4154484848485 4.15012381202706e-05
% -34.4107727272727 4.15012381202706e-05
% -33.406096969697 5.53349841603608e-05
% -32.4014212121212 5.53349841603608e-05
% -31.3967454545455 5.53349841603608e-05
% -30.3920696969697 5.53349841603608e-05
% -29.3873939393939 5.53349841603608e-05
% -28.3827181818182 9.68362222806314e-05
% -27.3780424242424 0.000166004952481082
% -26.3733666666667 0.000179838698521173
% -25.3686909090909 0.000221339936641443
% -24.3640151515152 0.000290508666841894
% -23.3593393939394 0.000373511143082435
% -22.3546636363636 0.000470347365363067
% -21.3499878787879 0.000636352317844149
% -20.3453121212121 0.000747022286164871
% -19.3406363636364 0.000899193492605863
% -18.3359606060606 0.000996029714886494
% -17.3312848484848 0.00118970215944776
% -16.3266090909091 0.00139720835004911
% -15.3219333333333 0.001687717016891
% -14.3172575757576 0.00244857304909596
% -13.3125818181818 0.00323709657338111
% -12.3079060606061 0.00401178635162616
% -11.3032303030303 0.00532599222543473
% -10.2985545454545 0.00655719562300275
% -9.29387878787879 0.00897810118001854
% -8.28920303030303 0.0119385228325978
% -7.28452727272727 0.016558994009988
% -6.27985151515152 0.0230608546488304
% -5.27517575757576 0.0313887697649647
% -4.27050000000001 0.0443094885664089
% -3.26582424242424 0.0651016088646645
% -2.26114848484848 0.0966010485979498
% -1.25647272727273 0.132015438460581
% -0.251796969696976 0.176684604424032
% 0.752878787878785 0.225863571596553
% 1.75755454545455 0.270366732607523
% 2.7622303030303 0.312587325521878
% 3.76690606060605 0.343284407984838
% 4.77158181818182 0.372183103462587
% 5.77625757575758 0.397803201128834
% 6.78093333333333 0.424682169684729
% 7.78560909090908 0.450606609763858
% 8.79028484848484 0.475369015175619
% 9.79496060606061 0.503908033256325
% 10.7996363636364 0.531271182923624
% 11.8043121212121 0.557057285542352
% 12.8089878787879 0.588321551592956
% 13.8136636363636 0.621356537136691
% 14.8183393939394 0.649300704137673
% 15.8230151515151 0.673634263422192
% 16.8276909090909 0.699143691120118
% 17.8323666666667 0.733340711331221
% 18.8370424242424 0.755488538741406
% 19.8417181818182 0.775478301769336
% 20.8463939393939 0.791511613429801
% 21.8510696969697 0.806507394137258
% 22.8557454545454 0.821779849765518
% 23.8604212121212 0.837813161425982
% 24.865096969697 0.851785244926474
% 25.8697727272727 0.865646658458644
% 26.8744484848485 0.879189895831892
% 27.8791242424242 0.89114225241053
% 28.8838 0.902513591655484
% 29.8884757575758 0.91263989375683
% 30.8931515151515 0.923402548176021
% 31.8978272727273 0.933058502912004
% 32.902503030303 0.942645288917786
% 33.9071787878788 0.950406020446277
% 34.9118545454545 0.956465201211836
% 35.9165303030303 0.96165285597687
% 36.921206060606 0.966079654709699
% 37.9258818181818 0.970091441061325
% 38.9305575757576 0.97386805373027
% 39.9352333333333 0.978709864844301
% 40.9399090909091 0.982763152434048
% 41.9445848484848 0.98613858646783
% 42.9492606060606 0.989182010596649
% 43.9539363636364 0.991630583645745
% 44.9586121212121 0.993760980535919
% 45.9632878787879 0.99536569507657
% 46.9679636363636 0.996638399712258
% 47.9726393939394 0.997579094442984
% 48.9773151515151 0.998284615491029
% 49.9819909090909 0.998671960380151
% 50.9866666666667 0.998990136539073
% 51.9913424242424 0.999114640253434
% 52.9960181818182 0.999197642729675
% 54.0006939393939 0.999308312697995
% 55.0053696969697 0.999405148920276
% 56.0100454545454 0.999543486380677
% 57.0147212121212 0.999654156348998
% 58.019396969697 0.999681823841078
% 59.0240727272727 0.999737158825238
% 60.0287484848485 0.999833995047519
% 61.0334242424242 0.999889330031679
% 62.0381 1
% };
\addplot [semithick, color0, dashed]
table {%
-30.2323 1.11967036904335e-05
-29.3031434343434 1.11967036904335e-05
-28.3739868686869 1.11967036904335e-05
-27.4448303030303 1.11967036904335e-05
-26.5156737373737 1.11967036904335e-05
-25.5865171717172 1.11967036904335e-05
-24.6573606060606 1.11967036904335e-05
-23.728204040404 1.11967036904335e-05
-22.7990474747475 1.11967036904335e-05
-21.8698909090909 2.23934073808671e-05
-20.9407343434343 2.23934073808671e-05
-20.0115777777778 2.23934073808671e-05
-19.0824212121212 2.23934073808671e-05
-18.1532646464646 2.23934073808671e-05
-17.2241080808081 3.35901110713006e-05
-16.2949515151515 3.35901110713006e-05
-15.3657949494949 3.35901110713006e-05
-14.4366383838384 5.59835184521677e-05
-13.5074818181818 6.71802221426012e-05
-12.5783252525253 6.71802221426012e-05
-11.6491686868687 8.95736295234683e-05
-10.7200121212121 0.000134360444285202
-9.79085555555556 0.000212737370118237
-8.86169898989899 0.000235130777499104
-7.93254242424242 0.000436671443926908
-7.00338585858586 0.000593425295592977
-6.07422929292929 0.00103009673951989
-5.14507272727273 0.00194822644213544
-4.21591616161616 0.00410919025438911
-3.2867595959596 0.00848710139734862
-2.35760303030303 0.020713901827302
-1.42844646464647 0.0318770154066643
-0.4992898989899 0.0530275886778932
0.429866666666666 0.166730114654246
1.35902323232323 0.181207452525976
2.2881797979798 0.198416786098173
3.21733636363636 0.218089394482264
4.14649292929293 0.239139197420279
5.07564949494949 0.261823719097098
6.00480606060606 0.286053385883196
6.93396262626262 0.314168308849875
7.86311919191919 0.341880150483698
8.79227575757576 0.371215514152633
9.72143232323232 0.403036546040846
10.6505888888889 0.43439851307775
11.5797454545454 0.466555446076675
12.508902020202 0.499317001074884
13.4380585858586 0.530645378000717
14.3672151515152 0.56171623074167
15.2963717171717 0.594085901110713
16.2255282828283 0.624328197778574
17.1546848484848 0.652409530634181
18.0838414141414 0.675564313865998
19.012997979798 0.69447554639914
19.9421545454545 0.713263615191688
20.8713111111111 0.734402991759226
21.8004676767677 0.754814582586886
22.7296242424242 0.7737594052311
23.6587808080808 0.789334020064493
24.5879373737374 0.804337603009674
25.5170939393939 0.818658187029738
26.4462505050505 0.832195001791473
27.3754070707071 0.845978144034396
28.3045636363636 0.858272124686492
29.2337202020202 0.870151827302042
30.1628767676768 0.881225367251881
31.0920333333333 0.891302400573271
32.0211898989899 0.90134584378359
32.9503464646465 0.911109369401648
33.879503030303 0.920369043353637
34.8086595959596 0.92924802938015
35.7378161616162 0.937399229666786
36.6669727272727 0.945124955213185
37.5961292929293 0.952514779648871
38.5252858585859 0.95919921175206
39.4544424242424 0.96487594052311
40.383598989899 0.969959243998567
41.3127555555556 0.974325958437836
42.2419121212121 0.977852920100322
43.1710686868687 0.981503045503404
44.1002252525252 0.984862056610534
45.0293818181818 0.98785157649588
45.9585383838384 0.990583572196345
46.8876949494949 0.99252060193479
47.8168515151515 0.994289681117879
48.7460080808081 0.995666875671802
49.6751646464646 0.996932103188821
50.6043212121212 0.99793980652096
51.5334777777778 0.998622805446077
52.4626343434343 0.999238624149051
53.3917909090909 0.999563328556073
54.3209474747475 0.99974247581512
55.250104040404 0.999843246148334
56.1792606060606 0.999910426370477
57.1084171717172 0.999944016481548
58.0375737373737 0.999944016481548
58.9667303030303 0.999955213185238
59.8958868686869 0.999977606592619
60.8250434343434 0.99998880329631
61.7542 1
};
% \addplot [semithick, color2, dashed]
% table {%
% -24.2398 1.22328648146109e-05
% -23.333202020202 2.44657296292219e-05
% -22.426604040404 2.44657296292219e-05
% -21.5200060606061 3.66985944438328e-05
% -20.6134080808081 3.66985944438328e-05
% -19.7068101010101 3.66985944438328e-05
% -18.8002121212121 3.66985944438328e-05
% -17.8936141414141 4.89314592584437e-05
% -16.9870161616162 4.89314592584437e-05
% -16.0804181818182 6.11643240730547e-05
% -15.1738202020202 8.56300537022765e-05
% -14.2672222222222 0.000110095783331498
% -13.3606242424242 0.000122328648146109
% -12.4540262626263 0.00013456151296072
% -11.5474282828283 0.000159027242589942
% -10.6408303030303 0.000183492972219164
% -9.73423232323232 0.000220191566662997
% -8.82763434343434 0.000305821620365273
% -7.92103636363636 0.000477081727769826
% -7.01443838383838 0.000685040429618212
% -6.1078404040404 0.00116212215738804
% -5.20124242424242 0.00183492972219164
% -4.29464444444444 0.00311938052772579
% -3.38804646464646 0.00543139197768725
% -2.48144848484848 0.0089544570442952
% -1.5748505050505 0.0133827541071844
% -0.668252525252523 0.0204900485644733
% 0.238345454545456 0.0298848887420945
% 1.14494343434344 0.0423379451233684
% 2.05154141414142 0.0565036025786879
% 2.9581393939394 0.0730424358080419
% 3.86473737373738 0.0921501706484642
% 4.77133535353536 0.114365053151798
% 5.67793333333334 0.137778756406963
% 6.58453131313131 0.163051855113949
% 7.49112929292929 0.187994666470941
% 8.39772727272728 0.215139393494562
% 9.30432525252526 0.241733641601527
% 10.2109232323232 0.267116836091844
% 11.1175212121212 0.291986250259948
% 12.0241191919192 0.316268486916951
% 12.9307171717172 0.339143944120274
% 13.8373151515152 0.360319033114365
% 14.7439131313131 0.379708123845523
% 15.6505111111111 0.398265379769288
% 16.5571090909091 0.415477020563446
% 17.4637070707071 0.432077018116873
% 18.3703050505051 0.446780921624035
% 19.276903030303 0.461338030753422
% 20.183501010101 0.475173400858747
% 21.090098989899 0.489669345664061
% 21.996696969697 0.503712674471234
% 22.903294949495 0.517976194845071
% 23.8098929292929 0.533389604511481
% 24.7164909090909 0.549059904338997
% 25.6230888888889 0.566883188373885
% 26.5296868686869 0.585770731647645
% 27.4362848484848 0.604694973515848
% 28.3428828282828 0.625515309430316
% 29.2494808080808 0.64754669896143
% 30.1560787878788 0.669871677248095
% 31.0626767676768 0.692893928829193
% 31.9692747474748 0.715500263006594
% 32.8758727272727 0.739305417935826
% 33.7824707070707 0.762058546491003
% 34.6890686868687 0.785129729531359
% 35.5956666666667 0.807650433655058
% 36.5022646464647 0.829388234430621
% 37.4088626262626 0.849988378778426
% 38.3154606060606 0.869414168104028
% 39.2220585858586 0.887702301001872
% 40.1286565656566 0.90364172385531
% 41.0352545454545 0.918883873414315
% 41.9418525252525 0.931361395525218
% 42.8484505050505 0.942994849963913
% 43.7550484848485 0.952365224411905
% 44.6616464646465 0.960463380919177
% 45.5682444444444 0.968475907372748
% 46.4748424242424 0.974934859994862
% 47.3814404040404 0.980402950566993
% 48.2880383838384 0.985234932168765
% 49.1946363636364 0.98914944890944
% 50.1012343434343 0.99198747354643
% 51.0078323232323 0.994397347914908
% 51.9144303030303 0.995840825963032
% 52.8210282828283 0.997308769740786
% 53.7276262626263 0.998311864655584
% 54.6342242424242 0.998947973625943
% 55.5408222222222 0.999327192435196
% 56.4474202020202 0.999669712650005
% 57.3540181818182 0.999779808433337
% 58.2606161616162 0.999779808433337
% 59.1672141414141 0.999865438487039
% 60.0738121212121 0.999889904216668
% 60.9804101010101 0.999914369946298
% 61.8870080808081 0.999926602811112
% 62.7936060606061 0.999938835675927
% 63.700204040404 0.999951068540742
% 64.606802020202 0.999951068540742
% 65.5134 1
% };
\addplot [semithick, color3, dashed]
table {%
-35.4192 1.32406487917908e-05
-34.4262161616162 1.32406487917908e-05
-33.4332323232323 2.64812975835816e-05
-32.4402484848485 2.64812975835816e-05
-31.4472646464646 2.64812975835816e-05
-30.4542808080808 2.64812975835816e-05
-29.461296969697 2.64812975835816e-05
-28.4683131313131 2.64812975835816e-05
-27.4753292929293 2.64812975835816e-05
-26.4823454545455 3.97219463753724e-05
-25.4893616161616 6.6203243958954e-05
-24.4963777777778 7.94438927507448e-05
-23.5033939393939 9.26845415425356e-05
-22.5104101010101 9.26845415425356e-05
-21.5174262626263 0.000132406487917908
-20.5244424242424 0.000132406487917908
-19.5314585858586 0.000145647136709699
-18.5384747474747 0.00015888778550149
-17.5454909090909 0.00015888778550149
-16.5525070707071 0.00017212843429328
-15.5595232323232 0.00017212843429328
-14.5665393939394 0.000185369083085071
-13.5735555555556 0.000198609731876862
-12.5805717171717 0.000211850380668653
-11.5875878787879 0.000238331678252234
-10.594604040404 0.000238331678252234
-9.6016202020202 0.000251572327044025
-8.60863636363636 0.000304534922211188
-7.61565252525252 0.000370738166170142
-6.62266868686869 0.00048990400529626
-5.62968484848485 0.000675273088381331
-4.63670101010101 0.00104601125455147
-3.64371717171717 0.00156239655743131
-2.65073333333333 0.00260840781198279
-1.65774949494949 0.00421052631578947
-0.664765656565656 0.00642171466401854
0.32821818181818 0.010062893081761
1.32120202020202 0.0148692485931811
2.31418585858586 0.0209069844422377
3.30716969696969 0.0282952664680569
4.30015353535354 0.036769281694803
5.29313737373737 0.0464879179079775
6.28612121212121 0.0581926514399206
7.27910505050505 0.0711817279046673
8.27208888888889 0.0863157894736842
9.26507272727272 0.102853359814631
10.2580565656566 0.12162859980139
11.2510404040404 0.141767626613704
12.2440242424242 0.163469049983449
13.2370080808081 0.185766302548825
14.2299919191919 0.208381330685204
15.2229757575758 0.23061238000662
16.2159595959596 0.252154915590864
17.2089434343434 0.272810327706058
18.2019272727273 0.291810658722277
19.1949111111111 0.310810989738497
20.1878949494949 0.329162528963919
21.1808787878788 0.344865938430983
22.1738626262626 0.360026481297584
23.1668464646465 0.37293611386958
24.1598303030303 0.385832505792784
25.1528141414141 0.397921218139689
26.145797979798 0.409149288315127
27.1387818181818 0.420536246276068
28.1317656565657 0.43187024164184
29.1247494949495 0.443018867924528
30.1177333333333 0.455067858325058
31.1107171717172 0.467116848725588
32.103701010101 0.479814630916915
33.0966848484848 0.494246938099967
34.0896686868687 0.50787156570672
35.0826525252525 0.5235484938762
36.0756363636364 0.541807348560079
37.0686202020202 0.562025819265144
38.061604040404 0.583131413439259
39.0545878787879 0.607772260840781
40.0475717171717 0.631155246607084
41.0405555555555 0.654604435617345
42.0335393939394 0.681655081098974
43.0265232323232 0.711592188017213
44.0195070707071 0.741476332340285
45.0124909090909 0.771175107580271
46.0054747474747 0.800423700761337
46.9984585858586 0.82735518040384
47.9914424242424 0.852287322078782
48.9844262626263 0.876001324064879
49.9774101010101 0.897530619000331
50.9703939393939 0.918040383978815
51.9633777777778 0.937345249917246
52.9563616161616 0.955630585898709
53.9493454545454 0.969890764647468
54.9423292929293 0.979397550479974
55.9353131313131 0.985713339953658
56.928296969697 0.989910625620655
57.9212808080808 0.993670969877524
58.9142646464646 0.996504468718967
59.9072484848485 0.998318437603443
60.9002323232323 0.999245283018868
61.8932161616162 0.999735187024164
62.8862 1
};
\end{axis}

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
% tick align=inside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=2,
% ]
% 
%  \addplot [solid, color0]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Geometric}
% 
%  \addplot [solid, color1]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Codebook}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
%  \addplot [solid, color2]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Frequency-flat MMSE}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
%  \addplot [solid, color3]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Frequency-selective MMSE}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
% \addplot [solid, semithick, black]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{1 layer}
% 
% \addplot [dashed, semithick, black]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{4 layers}
% % \addlegendimage{empty legend}\addlegendentry{}
% \end{axis}

\end{tikzpicture}


==> figures/cdf_sinr_ul_rlcAm=False_interPacketInterval=1500_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
  % width=\fwidth,
  % height=\fheight,
  % at={(0\fwidth,0\fheight)},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
%xmin=-58.902835, xmax=69.287535,
xmin=-20, xmax=60,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black},
xlabel style={font=\footnotesize\color{white!15!black}},
% xmajorgrids,
ylabel style={font=\footnotesize\color{white!15!black}},
% ymajorgrids,
xlabel={SINR [dB]}, 
% ylabel={ECDF}
ylabel={$P (X \leq x)$},
label style={font=\tiny},
tick label style={font=\tiny} 
]
% \addplot [semithick, color0]
% table {%
% -21.4916 3.65942912905587e-05
% -20.6341777777778 3.65942912905587e-05
% -19.7767555555556 3.65942912905587e-05
% -18.9193333333333 3.65942912905587e-05
% -18.0619111111111 3.65942912905587e-05
% -17.2044888888889 3.65942912905587e-05
% -16.3470666666667 0.000182971456452793
% -15.4896444444444 0.000426933398389851
% -14.6322222222222 0.000731885825811174
% -13.7748 0.000878262990973408
% -12.9173777777778 0.00137838497194438
% -12.0599555555556 0.00185411075872164
% -11.2025333333333 0.00293974140034155
% -10.3451111111111 0.00354964625518419
% -9.48768888888889 0.00453769212002928
% -8.63026666666667 0.00565991705293974
% -7.77284444444444 0.00689192485972188
% -6.91542222222222 0.00918516711393023
% -6.058 0.0119907294462064
% -5.20057777777778 0.0169919492559161
% -4.34315555555555 0.0235301292998292
% -3.48573333333333 0.0308245913637473
% -2.62831111111111 0.0395706269821908
% -1.77088888888889 0.0489631617467675
% -0.913466666666665 0.0606733349597463
% -0.0560444444444421 0.0722737252988534
% 0.80137777777778 0.0843986338131252
% 1.6588 0.0985972188338619
% 2.51622222222222 0.113649670651378
% 3.37364444444444 0.129275433032447
% 4.23106666666667 0.147035862405465
% 5.08848888888889 0.16747987313979
% 5.94591111111111 0.187265186630886
% 6.80333333333333 0.208184923151988
% 7.66075555555556 0.228897292022444
% 8.51817777777778 0.251963893632593
% 9.3756 0.273054403513052
% 10.2330222222222 0.294205903878995
% 11.0904444444444 0.313918028787509
% 11.9478666666667 0.333288606977312
% 12.8052888888889 0.353866796779702
% 13.6627111111111 0.372322517687241
% 14.5201333333333 0.391827274945109
% 15.3775555555556 0.408319102220054
% 16.2349777777778 0.426042937301781
% 17.0924 0.442046840692852
% 17.9498222222222 0.457196877287143
% 18.8072444444444 0.471541839473042
% 19.6646666666667 0.484227860453769
% 20.5220888888889 0.497011466211271
% 21.3795111111111 0.511051475969749
% 22.2369333333333 0.524188826543059
% 23.0943555555556 0.536972432300561
% 23.9517777777778 0.550036594291291
% 24.8092 0.564320565991705
% 25.6666222222222 0.580104903635033
% 26.5240444444444 0.596438155647719
% 27.3814666666667 0.613051963893633
% 28.2388888888889 0.633398389851183
% 29.0963111111111 0.651427177360332
% 29.9537333333333 0.667406684557209
% 30.8111555555556 0.684593803366675
% 31.6685777777778 0.701988289826787
% 32.526 0.718016589412052
% 33.3834222222222 0.733349597462796
% 34.2408444444444 0.746865089046109
% 35.0982666666667 0.758685045132959
% 35.9556888888889 0.771114906074652
% 36.8131111111111 0.78472798243474
% 37.6705333333333 0.798950963649671
% 38.5279555555556 0.815320809953647
% 39.3853777777778 0.832483532568919
% 40.2428 0.848402049280312
% 41.1002222222222 0.861539399853623
% 41.9576444444444 0.872664064405953
% 42.8150666666667 0.884215662356672
% 43.6724888888889 0.896755306172237
% 44.5299111111111 0.90961210051232
% 45.3873333333333 0.921505245181752
% 46.2447555555555 0.932812881190534
% 47.1021777777778 0.945523298365455
% 47.9596 0.956208831422298
% 48.8170222222222 0.962051719931691
% 49.6744444444444 0.970565991705294
% 50.5318666666667 0.977165162234691
% 51.3892888888889 0.980666016101488
% 52.2467111111111 0.983593559404733
% 53.1041333333333 0.988814344962186
% 53.9615555555556 0.992144425469627
% 54.8189777777778 0.993949743839961
% 55.6764 0.995303732617712
% 56.5338222222222 0.996645523298365
% 57.3912444444444 0.997609172969017
% 58.2486666666667 0.997816540619663
% 59.1060888888889 0.997975115881922
% 59.9635111111111 0.998219077823859
% 60.8209333333333 0.998365454989022
% 61.6783555555555 0.999024152232252
% 62.5357777777778 0.999707245669676
% 63.3932 1
% };
\addplot [semithick, color0]
table {%
-41.1566 1.19737535322573e-05
-40.0998595959596 1.19737535322573e-05
-39.0431191919192 1.19737535322573e-05
-37.9863787878788 1.19737535322573e-05
-36.9296383838384 1.19737535322573e-05
-35.872897979798 1.19737535322573e-05
-34.8161575757576 1.19737535322573e-05
-33.7594171717172 1.19737535322573e-05
-32.7026767676768 1.19737535322573e-05
-31.6459363636364 1.19737535322573e-05
-30.589195959596 1.19737535322573e-05
-29.5324555555556 1.19737535322573e-05
-28.4757151515151 2.39475070645146e-05
-27.4189747474747 2.39475070645146e-05
-26.3622343434343 3.59212605967719e-05
-25.3054939393939 3.59212605967719e-05
-24.2487535353535 5.98687676612865e-05
-23.1920131313131 5.98687676612865e-05
-22.1352727272727 5.98687676612865e-05
-21.0785323232323 8.3816274725801e-05
-20.0217919191919 0.000107763781790316
-18.9650515151515 0.000107763781790316
-17.9083111111111 0.00013171128885483
-16.8515707070707 0.00013171128885483
-15.7948303030303 0.000143685042387087
-14.7380898989899 0.000155658795919345
-13.6813494949495 0.000179606302983859
-12.6246090909091 0.000203553810048374
-11.5678686868687 0.00026342257770966
-10.5111282828283 0.000275396331241918
-9.45438787878788 0.000299343838306432
-8.39764747474747 0.00031131759183869
-7.34090707070707 0.000431055127161262
-6.28416666666666 0.00044302888069352
-5.22742626262626 0.000622635183677379
-4.17068585858586 0.00111355907849993
-3.11394545454545 0.00167632549451602
-2.05720505050505 0.00261027827003209
-1.00046464646464 0.00446621006753197
0.0562757575757615 0.0076272810000479
1.11301616161617 0.0117582259686767
2.16975656565657 0.0177929977489343
3.22649696969697 0.0257196225872887
4.28323737373738 0.0369270558934815
5.33997777777778 0.0522654341683031
6.39671818181819 0.0705852770726567
7.45345858585859 0.0904497341826716
8.510198989899 0.112170123090186
9.56693939393939 0.133040375496911
10.6236797979798 0.155934192250587
11.6804202020202 0.179965515589827
12.7371606060606 0.202069064610374
13.793901010101 0.22496288136405
14.8506414141414 0.247449590497629
15.9073818181818 0.267685233967144
16.9641222222222 0.288471670099143
18.0208626262626 0.307785334546674
19.077603030303 0.327805450452608
20.1343434343434 0.347645960055558
21.1910838383838 0.366133435509364
22.2478242424242 0.383663010680588
23.3045646464647 0.39974376167441
24.3613050505051 0.414315819723167
25.4180454545455 0.427163657263279
26.4747858585859 0.437820297906988
27.5315262626263 0.447123904401552
28.5882666666667 0.454607500359213
29.6450070707071 0.46154030365439
30.7017474747475 0.468664687006083
31.7584878787879 0.475848939125437
32.8152282828283 0.485511758225969
33.8719686868687 0.499161837252742
34.9287090909091 0.514524163034628
35.9854494949495 0.532077685712917
37.0421898989899 0.548230279227932
38.0989303030303 0.567591838689592
39.1556707070707 0.593814358925236
40.2124111111111 0.621042674457589
41.2691515151515 0.649671919153216
42.3258919191919 0.680169069399875
43.3826323232323 0.708079888883567
44.4393727272727 0.738265721538388
45.4961131313131 0.769289716940467
46.5528535353535 0.801618851477561
47.6095939393939 0.831936395421237
48.6663343434343 0.860086689975574
49.7230747474748 0.886189472675894
50.7798151515152 0.90982566214857
51.8365555555556 0.928384980123569
52.893295959596 0.944058623497294
53.9500363636364 0.957517122467551
55.0067767676768 0.967994156808276
56.0635171717172 0.977345658316969
57.1202575757576 0.986553474783275
58.176997979798 0.993402461803726
59.2337383838384 0.996910771588678
60.2904787878788 0.99862301834379
61.3472191919192 0.999353417309258
62.4039595959596 0.999856314957613
63.4607 1
};
% \addplot [semithick, color0, dashed]
% table {%
% -53.076 9.84962899730777e-05
% -51.9317868686869 9.84962899730777e-05
% -50.7875737373737 9.84962899730777e-05
% -49.6433606060606 0.000295488869919233
% -48.4991474747475 0.000295488869919233
% -47.3549343434343 0.000328320966576926
% -46.2107212121212 0.000328320966576926
% -45.0665080808081 0.000328320966576926
% -43.922294949495 0.000787970319784621
% -42.7780818181818 0.00121478757633462
% -41.6338686868687 0.00190426160614617
% -40.4896555555556 0.00236391095935386
% -39.3454424242424 0.0026593998292731
% -38.2012292929293 0.0035130343423731
% -37.0570161616162 0.00436666885547311
% -35.912803030303 0.00640225884825005
% -34.7685898989899 0.00801103158447698
% -33.6243767676768 0.00945564383741546
% -32.4801636363636 0.0111957449602732
% -31.3359505050505 0.0128045176965001
% -30.1917373737374 0.0161862236522424
% -29.0475242424242 0.0193052728347232
% -27.9033111111111 0.0217676800840502
% -26.759097979798 0.0248538971698733
% -25.6148848484849 0.0283340994155887
% -24.4706717171717 0.0327664324643772
% -23.3264585858586 0.0364436272900387
% -22.1822454545455 0.0407446319521965
% -21.0380323232323 0.0453739575809311
% -19.8938191919192 0.0501017794996389
% -18.7496060606061 0.0553549149648697
% -17.6053929292929 0.0601155689802351
% -16.4611797979798 0.0657298575087005
% -15.3169666666667 0.0719022916803467
% -14.1727535353535 0.0781075579486506
% -13.0285404040404 0.0835905180904853
% -11.8843272727273 0.0899927769387353
% -10.7401141414141 0.0971173419134546
% -9.59590101010102 0.104734388338039
% -8.45168787878789 0.11340206185567
% -7.30747474747475 0.123251690852978
% -6.16326161616162 0.132904327270339
% -5.01904848484849 0.144888042550397
% -3.87483535353536 0.156149451703986
% -2.73062222222223 0.171055223586578
% -1.5864090909091 0.187865257075317
% -0.442195959595963 0.204708122660713
% 0.702017171717166 0.222700111629129
% 1.8462303030303 0.243515660910106
% 2.99044343434343 0.264823691640948
% 4.13465656565656 0.285409416245321
% 5.27886969696969 0.306717446976164
% 6.42308282828282 0.328123973996979
% 7.56729595959595 0.349497668921137
% 8.71150909090908 0.372578632871495
% 9.85572222222221 0.395528268435222
% 10.9999353535353 0.42031650141178
% 12.1441484848485 0.446844835511196
% 13.2883616161616 0.4709764265546
% 14.4325747474747 0.496322805174338
% 15.5767878787879 0.521209534440869
% 16.721001010101 0.543568192264758
% 17.8652141414141 0.567207301858297
% 19.0094272727273 0.588745157265743
% 20.1536404040404 0.611530632346182
% 21.2978535353535 0.635202574036378
% 22.4420666666667 0.659268500886467
% 23.5862797979798 0.681528662420382
% 24.7304929292929 0.704708122660713
% 25.8747060606061 0.723914899205463
% 27.0189191919192 0.74899862105194
% 28.1631323232323 0.772867555322083
% 29.3073454545454 0.797064810558802
% 30.4515585858586 0.816107426620264
% 31.5957717171717 0.834493400748572
% 32.7399848484848 0.852715214393591
% 33.884197979798 0.867982139339418
% 35.0284111111111 0.88062249655263
% 36.1726242424242 0.89513428327533
% 37.3168373737374 0.910795193381049
% 38.4610505050505 0.922352091404557
% 39.6052636363636 0.934007485718038
% 40.7494767676768 0.945170398581653
% 41.8936898989899 0.95531551644888
% 43.037903030303 0.966018779959288
% 44.1821161616161 0.975343095410073
% 45.3263292929293 0.982795981351369
% 46.4705424242424 0.987064153916869
% 47.6147555555555 0.991102501805765
% 48.7589686868687 0.994188718891588
% 49.9031818181818 0.99530501017795
% 51.0473949494949 0.996454133560969
% 52.1916080808081 0.997570424847331
% 53.3358212121212 0.998095738393854
% 54.4800343434343 0.998424059360431
% 55.6242474747475 0.998653884037035
% 56.7684606060606 0.998883708713638
% 57.9126737373737 0.99957318274345
% 59.0568868686869 0.999967167903342
% 60.2011 1
% };
\addplot [semithick, color0, dashed]
table {%
-50.1586 2.62246931710899e-05
-49.0188808080808 2.62246931710899e-05
-47.8791616161616 7.86740795132697e-05
-46.7394424242424 7.86740795132697e-05
-45.5997232323232 0.000157348159026539
-44.460004040404 0.000209797545368719
-43.3202848484848 0.000262246931710899
-42.1805656565657 0.000367145704395259
-41.0408464646465 0.000472044477079618
-39.9011272727273 0.000655617329277247
-38.7614080808081 0.000944088954159236
-37.6216888888889 0.00123256057904123
-36.4819696969697 0.00146858281758103
-35.3422505050505 0.00183572852197629
-34.2025313131313 0.00228154830588482
-33.0628121212121 0.00277981747613553
-31.9230929292929 0.00330431133955733
-30.7833737373737 0.00369768173712368
-29.6436545454545 0.00422217560054547
-28.5039353535354 0.00498269170250708
-27.3642161616162 0.00600545473617959
-26.224496969697 0.00776250917864261
-25.0847777777778 0.00965068708696108
-23.9450585858586 0.012535403335781
-22.8053393939394 0.0142400083919018
-21.6656202020202 0.0162068603797336
-20.525901010101 0.0185146333787895
-19.3861818181818 0.0216878212524913
-18.2464626262626 0.0240218189447183
-17.1067434343434 0.0273523549774468
-15.9670242424242 0.0306828910101752
-14.827305050505 0.0345903702926676
-13.6875858585859 0.0388387705863841
-12.5478666666667 0.0438476869820623
-11.4081474747475 0.0484894576733452
-10.2684282828283 0.0533672506031679
-9.12870909090909 0.0600020979754537
-7.98898989898989 0.0669778663589636
-6.8492707070707 0.0750288471624882
-5.70955151515151 0.0834469736704081
-4.56983232323232 0.0945400188817791
-3.43011313131313 0.105816636945348
-2.29039393939394 0.118850309451379
-1.15067474747475 0.133483688240848
-0.0109555555555474 0.149926570859121
1.12876363636364 0.166395678170565
2.26848282828283 0.183520402811287
3.40820202020203 0.202035036190077
4.54792121212122 0.220811916500577
5.68764040404041 0.239064302947656
6.8273595959596 0.256897094303997
7.96707878787879 0.276880310500367
9.10679797979798 0.294739326549879
10.2465171717172 0.316007552711633
11.3862363636364 0.337485576418756
12.5259555555556 0.361769642295185
13.6656747474748 0.382434700514004
14.8053939393939 0.407112136788
15.9451131313131 0.433494178118116
17.0848323232323 0.461135004720445
18.2245515151515 0.489431448652051
19.3642707070707 0.518252386447079
20.5039898989899 0.544529529004511
21.6437090909091 0.569757683835099
22.7834282828283 0.594540018881779
23.9231474747475 0.618247141508444
25.0628666666667 0.64148221965803
26.2025858585859 0.662383300115389
27.3423050505051 0.683048358334208
28.4820242424243 0.699543690338823
29.6217434343434 0.717481380467848
30.7614626262626 0.737385922584706
31.9011818181818 0.754536871918599
33.040901010101 0.77381202139935
34.1806202020202 0.789389489142977
35.3203393939394 0.805779922374908
36.4600585858586 0.822327703765866
37.5997777777778 0.84118325815588
38.739496969697 0.858465330955628
39.8792161616162 0.875249134585125
41.0189353535354 0.889017098499948
42.1586545454546 0.902024546312808
43.2983737373737 0.914795971887129
44.4380929292929 0.927147802370712
45.5778121212121 0.941597608307983
46.7175313131313 0.954133011643764
47.8572505050505 0.962970733242421
48.9969696969697 0.969002412671772
50.1366888888889 0.974929193328438
51.2764080808081 0.981511591314382
52.4161272727273 0.98869715724326
53.5558464646465 0.992473513059897
54.6955656565657 0.994309241581874
55.8352848484849 0.996433441728732
56.9750040404041 0.997429980069233
58.1147232323232 0.997928249239484
59.2544424242424 0.998216720864366
60.3941616161616 0.998478967796077
61.5338808080808 0.998924787579985
62.6736 1
};
% \addplot [semithick, color2, dashed]
% table {%
% -27.6865 1.86494097461815e-05
% -26.7764121212121 7.45976389847261e-05
% -25.8663242424242 7.45976389847261e-05
% -24.9562363636364 9.32470487309077e-05
% -24.0461484848485 0.000149195277969452
% -23.1360606060606 0.000205143507207997
% -22.2259727272727 0.000261091736446541
% -21.3158848484848 0.000279741146192723
% -20.405796969697 0.000522183472893083
% -19.4957090909091 0.000634079931370172
% -18.5856212121212 0.000876522258070532
% -17.6755333333333 0.00108166576527853
% -16.7654454545455 0.00132410809197889
% -15.8553575757576 0.0017157456966487
% -14.9452696969697 0.00231252680852651
% -14.0351818181818 0.00287200910091196
% -13.1250939393939 0.00358068667126685
% -12.2150060606061 0.00445720892933739
% -11.3049181818182 0.00572536879207773
% -10.3948303030303 0.00701217806456426
% -9.48474242424242 0.00856007907349732
% -8.57465454545455 0.0108353070625315
% -7.66456666666667 0.0129613397735962
% -6.75447878787879 0.0158519982842543
% -5.84439090909091 0.0195818802334906
% -4.93430303030303 0.0237406986068891
% -4.02421515151515 0.0279927640290185
% -3.11412727272727 0.0325991682363253
% -2.20403939393939 0.0374853135898249
% -1.29395151515152 0.0433971764793644
% -0.383863636363635 0.050539900412152
% 0.526224242424245 0.058148859588594
% 1.43631212121212 0.0673057197739692
% 2.3464 0.0769847634322374
% 3.25648787878788 0.0880625128214692
% 4.16657575757576 0.0997183939128327
% 5.07666363636364 0.113500307715261
% 5.98675151515151 0.128140094366013
% 6.8968393939394 0.145036459596054
% 7.80692727272728 0.16210066951381
% 8.71701515151515 0.181458756830346
% 9.62710303030303 0.200910091195614
% 10.5371909090909 0.219428955073572
% 11.4472787878788 0.239943305794372
% 12.3573666666667 0.259711680125324
% 13.2674545454545 0.278920572163891
% 14.1775424242424 0.299863859308853
% 15.0876303030303 0.318699763152496
% 15.9977181818182 0.338281643385987
% 16.9078060606061 0.357770276570747
% 17.8178939393939 0.376885921560583
% 18.7279818181818 0.396654295891535
% 19.6380696969697 0.415341004457209
% 20.5481575757576 0.435631562261054
% 21.4582454545455 0.454560713153429
% 22.3683333333333 0.474030696928442
% 23.2784212121212 0.494918035844166
% 24.1885090909091 0.515227243057757
% 25.098596969697 0.53626377725145
% 26.0086848484849 0.556535685645549
% 26.9187727272727 0.578280897409597
% 27.8288606060606 0.600063407993137
% 28.7389484848485 0.621211838645307
% 29.6490363636364 0.642658659853416
% 30.5591242424242 0.664254676339494
% 31.4692121212121 0.683855205982731
% 32.3793 0.704705246078962
% 33.2893878787879 0.725051752112046
% 34.1994757575758 0.744633632345536
% 35.1095636363636 0.764010369071819
% 36.0196515151515 0.782659778818
% 36.9297393939394 0.802111113183268
% 37.8398272727273 0.819790753622648
% 38.7499151515152 0.836183584789541
% 39.660003030303 0.851513399600903
% 40.5700909090909 0.867421346114395
% 41.4801787878788 0.882135730404133
% 42.3902666666667 0.898453963932042
% 43.3003545454546 0.912571567109901
% 44.2104424242424 0.925738050390705
% 45.1205303030303 0.936741202140952
% 46.0306181818182 0.947166222189068
% 46.9407060606061 0.95785233397363
% 47.8507939393939 0.966654855373827
% 48.7608818181818 0.973629734618899
% 49.6709696969697 0.979784039835139
% 50.5810575757576 0.985341563939501
% 51.4911454545455 0.988605210645083
% 52.4012333333333 0.991495869155741
% 53.3113212121212 0.993976240651983
% 54.2214090909091 0.995542791070663
% 55.131496969697 0.997202588538073
% 56.0415848484849 0.997836668469443
% 56.9516727272727 0.998228306074113
% 57.8617606060606 0.998638593088529
% 58.7718484848485 0.999104828332183
% 59.6819363636364 0.999477816527107
% 60.5920242424242 0.999720258853807
% 61.5021121212121 0.999944051770762
% 62.4122 1
% };
\addplot [semithick, color3, dashed]
table {%
-27.6554 1.30260912607954e-05
-26.7402787878788 2.60521825215907e-05
-25.8251575757576 2.60521825215907e-05
-24.9100363636364 2.60521825215907e-05
-23.9949151515152 2.60521825215907e-05
-23.0797939393939 2.60521825215907e-05
-22.1646727272727 3.90782737823861e-05
-21.2495515151515 3.90782737823861e-05
-20.3344303030303 3.90782737823861e-05
-19.4193090909091 3.90782737823861e-05
-18.5041878787879 3.90782737823861e-05
-17.5890666666667 3.90782737823861e-05
-16.6739454545455 3.90782737823861e-05
-15.7588242424242 5.21043650431815e-05
-14.843703030303 5.21043650431815e-05
-13.9285818181818 6.51304563039769e-05
-13.0134606060606 7.81565475647722e-05
-12.0983393939394 9.11826388255676e-05
-11.1832181818182 0.000117234821347158
-10.268096969697 0.000156313095129544
-9.35297575757576 0.000156313095129544
-8.43785454545454 0.000182365277651135
-7.52273333333333 0.000286574007737498
-6.60761212121212 0.000416834920345452
-5.69249090909091 0.000612226289257383
-4.77736969696969 0.000898800296994881
-3.86224848484848 0.00158918313381704
-2.94712727272727 0.0025270617045943
-2.03200606060606 0.003946905652021
-1.11688484848484 0.00625252380518178
-0.201763636363633 0.00914431606507835
0.713357575757577 0.0135731870937488
1.62847878787879 0.0186794148679806
2.5436 0.024124321014993
3.45872121212122 0.0312886712084305
4.37384242424243 0.0395602391590355
5.28896363636364 0.0494470424259792
6.20408484848485 0.0604410634500905
7.11920606060606 0.0721384934022848
8.03432727272727 0.0857116804960336
8.94944848484849 0.100652607172166
9.8645696969697 0.116948247339421
10.7796909090909 0.135510427386054
11.6948121212121 0.154385233622947
12.6099333333333 0.174784092537352
13.5250545454546 0.195391368911931
14.4401757575758 0.215243131993383
15.355296969697 0.234990686344749
16.2704181818182 0.254568901509724
17.1855393939394 0.273404629472834
18.1006606060606 0.29102893094869
19.0157818181818 0.309239406531282
19.930903030303 0.326342664356707
20.8460242424242 0.341205434485274
21.7611454545455 0.355937943701234
22.6762666666667 0.368534173950423
23.5913878787879 0.37978871679975
24.5065090909091 0.391121416196642
25.4216303030303 0.40190701976058
26.3367515151515 0.41222368403913
27.2518727272727 0.422592452682723
28.1669939393939 0.433156612695229
29.0821151515152 0.443395120426214
29.9972363636364 0.453620602065938
30.9123575757576 0.46510961455796
31.8274787878788 0.476637705323763
32.7426 0.489390248668082
33.6577212121212 0.502194896377444
34.5728424242424 0.515676900832367
35.4879636363636 0.531099792885149
36.4030848484849 0.549544738110435
37.3182060606061 0.568093892065808
38.2333272727273 0.588023811694825
39.1484484848485 0.610663158306087
40.0635696969697 0.631804504422358
40.9786909090909 0.652620198257109
41.8938121212121 0.676666362724537
42.8089333333333 0.703552215086819
43.7240545454545 0.731923041852831
44.6391757575758 0.759277833500501
45.554296969697 0.787557477627688
46.4694181818182 0.812580598939676
47.3845393939394 0.836183876304237
48.2996606060606 0.859839258033842
49.2147818181818 0.880342325678334
50.129903030303 0.90010290612096
51.0450242424242 0.919251260274329
51.9601454545455 0.937474761948182
52.8752666666667 0.95447381104352
53.7903878787879 0.967656215399445
54.7055090909091 0.97739973166252
55.6206303030303 0.9839518555667
56.5357515151515 0.988771509333194
57.4508727272727 0.992262501791088
58.3659939393939 0.995141267959723
59.2811151515152 0.997368729565319
60.1962363636364 0.998827651786528
61.1113575757576 0.999531060714611
62.0264787878788 0.999895791269914
62.9416 1
};
\end{axis}
% 

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
% tick align=inside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=2,
% ]
% 
%  \addplot [solid, color0]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Geometric}
% 
%  \addplot [solid, color1]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Codebook}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
%  \addplot [solid, color2]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Frequency-flat MMSE}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
%  \addplot [solid, color3]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Frequency-selective MMSE}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
% \addplot [solid, semithick, black]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{1 layer}
% 
% \addplot [dashed, semithick, black]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{4 layers}
% % \addlegendimage{empty legend}\addlegendentry{}
% \end{axis}
\end{tikzpicture}


==> figures/thr_ul_rlcAm=False_interPacketInterval=150_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
  \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
  \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}


  \begin{axis}[
    ybar,
  tick align=inside,
  tick pos=both,
  x grid style={white!69.01960784313725!black},
  xtick style={color=black},
  xtick={0,1,2,3},
  % xticklabel style = {rotate=90.0},
xticklabels={TMRS-1L, PMRS-4L},
  y grid style={white!69.01960784313725!black},
  ylabel={Throughput [Mbps]},
  ymin=0, ymax=60e1,
  ytick style={color=black},
  % ytick={0,0.1,0.2,0.3,0.4,0.5},
  % yticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
  % symbolic x coords={0,1,2},
  bar width=30pt,
  xmin=0, xmax=1,
  enlarge x limits=0.45,
  legend columns=2,
  legend style={font=\tiny,at={(0.02,0.98)}, anchor=north west, draw=white!80.0!black},
    label style={font=\tiny},
    tick label style={font=\tiny} 
  ]

  \addlegendimage{ybar,ybar legend, color0, fill=color0,fill opacity=0.4};
  \addlegendentry{DL}

  \addlegendimage{ybar,ybar legend, color1, fill=color1,fill opacity=0.4, postaction={pattern=north east lines}};
  \addlegendentry{UL}

  \addplot[color0, fill=color0, fill opacity=0.4] coordinates {(0,334.253935) 
  (1,424.865305) };
  
  \addplot[color1, fill=color1, fill opacity=0.4, postaction={pattern=north east lines}] coordinates {(0,182.657610) 
  (1,459.142755)};

  % \addplot[color1, fill=color1, fill opacity=0.4] coordinates {(0,0.189052527065311) (1,0.185681002566373) (2, 0)}; 
  % 
  % \addplot[color1, fill=color1, fill opacity=0.4, postaction={pattern=north east lines}] coordinates {(0,0) (1,0.167658870841986) (2,0.286702851333053)}; 
  
\end{axis}

\end{tikzpicture}

